Peregrine: Network Localization and Navigation with Scalable Inference and Efficient Operation

Location-aware networks will enable new services and applications in fields such as autonomous driving, smart cities, and the Internet-of-Things. One promising solution for ubiquitous localization is network localization and navigation (NLN), where devices form a network that cooperatively localizes itself, reducing the infrastructure needed for accurate localization. This paper introduces a real-time NLN system named Peregrine, which combines distributed NLN algorithms with commercially available ultra-wideband (UWB) sensing and communication technology. The Peregrine software application, for the first time, integrates three NLN algorithms to jointly perform the tasks of localization and network operation in a technology agnostic manner, leveraging both spatial and temporal cooperation. Peregrine hardware is composed of low-cost, compact devices that comprise a microprocessor and a commercial UWB radio. This paper presents the design of the Peregrine system and characterizes the performance impact of each algorithmic component. Indoor experiments validate that our approach to realizing NLN is both reliable and scalable, and maintains sub-meter-level accuracy even in challenging indoor scenarios.

==> Figures/architecture.tex <==
\documentclass[tikz,crop]{standalone}

% for standalone compilation (when compiled from larger document these need to be included in top level)
\usepackage{architecture}
\usepackage{Source/winsnotation}
\input{Source/defmetric.tex}
\input{Source/variables.tex}
\input{Source/Acronym-Def.tex}

\begin{document}
\begin{tikzpicture}

	\def\levelwidth{510pt}

	% DRAWING:

	% software
	\node[block] (spbp) {Belief Propagation};
	\mkfunction{ni}{(spbp)}{Node Inference};
	
	\node[block, right=470pt of spbp.west, anchor=east] (np) {Node Prioritization};

	\node[block, left=of np.west] (na) {Node Activation};
	\mkfunction{no}{(na)(np)}{Network Operations};
	\mklevel[minimum width=\levelwidth]{sw}{(spbp)(ni)(np)(na)(no)}{Software};

	% firmware
	\def\levelsep{148.5pt}
	\node[block, below=\levelsep of spbp.west, anchor=west] (rng) {Ranging};

	\node[block, below=\levelsep of np.east, anchor=east] (disc) {Discovery};
	\path (rng) -- (disc) node[midway, block] (csound) {Channel Sounding};
	\path (rng) -- (csound) node[midway, block] (comm) {Communication};

	\path (csound) -- (disc) node[midway, block] (csens) {Channel Sensing};
	\mklevel[minimum width=\levelwidth]{fw}{(rng)(disc)(csound)(comm)(csens)}{Firmware};


	% anchor points and alignment
	\def\aspace{16pt}
	\def\haspace{(\aspace, 0pt)}
	\def\mhaspace{(-\aspace, 0pt)}
	\def\vaspace{(0pt, \aspace)}
	\def\mvaspace{(0pt, -\aspace)}
	\path (sw.south) coordinate (bus_0)
		++\mvaspace coordinate coordinate (bus_1)
		++\mvaspace coordinate coordinate (bus_2)
		++\mvaspace coordinate coordinate (bus_3)
		++\mvaspace coordinate coordinate (bus_4)
		($(sw.south)!0.5!(fw.north)$) coordinate (bus_mid);

	\path (ni.south east) coordinate (ni_a0)
		++\haspace coordinate (dummy)
		++(4pt, 0pt) coordinate (text_align);

	\path (rng.north east) coordinate (rng_a0)
		++\mhaspace coordinate (rng_a2)
		++\mhaspace coordinate (rng_a1);

	\path (rng_a1 |- ni.south) coordinate (ni_a1)
		++\haspace coordinate (ni_a2)
		++\haspace coordinate (ni_a3)
		++\haspace coordinate (ni_a4);
	\path (no.south west) coordinate (no_a0)
		++\haspace coordinate (no_a1)
		++\haspace coordinate (no_a2)
		++\haspace coordinate (no_a3);
	\path (na.south east) coordinate (na_a0)
		++\mhaspace coordinate (na_a2)
		++\mhaspace coordinate (na_a1);
	\path ($(np.south west)!0.7!(np.south east)$) coordinate (np_a1);
	
	\path (ni_a4 |- comm.north) coordinate (comm_a0)
		++\haspace coordinate (comm_a1)
		++\haspace coordinate (comm_a2)
		++\haspace coordinate (text_align);
	\path (no_a1 |- csound.north) coordinate (csound_a1);

	% software/firmware connections
	\draw[-latex] (rng_a1 -| ni_a1) -- (ni_a1 |- bus_mid) node[left, align=center] {Measurement \\ $z_{jk}^{(n)}$} -- (ni_a1); %measurements
	\draw (na_a1) -- (na_a1 |- bus_4) coordinate (mc_1);
	\draw[-latex] (mc_1) -- (text_align |- mc_1) node[above right, inner sep=1pt] {Measurement Control Vector $\V{m}_{j}^{(n)}$} -| (rng_a2); % measurement commands
	\draw[pastel9] (ni_a4) -- (ni_a4 |- bus_1) coordinate (os_1);
	\draw[-latex, pastel9] (os_1) -| (comm_a2);
	\draw[-latex, pastel9] (os_1) -- (text_align |- os_1) node[above right, inner sep=1pt] {Own State $\{\V{\mu}_{j}^{(n)}, \M{C}_{j}^{(n)}\}$} -| (no_a1); % own state
	\draw[pastel3] (comm_a1) -- (comm_a1 |- bus_2) coordinate (ns_1);
	\draw[-latex, pastel3] (ns_1) -| (ni_a3);
	\draw[-latex, pastel3] (ns_1) -- (text_align |- ns_1) node[above right, inner sep=1pt] {Neighbor States $\{\V{\mu}_{k}^{(n)}, \M{C}_{k}^{(n)}\}, k \in \Set{N}_j^{(n)}$} -| (no_a2); % neighbor state
	\draw[pastel4] (csound_a1) -- (csound_a1 |- bus_3) coordinate (erc_1);
	\draw[-latex, pastel4] (erc_1) -- (text_align |- erc_1) node[above right, inner sep=1pt] {Equivalent Ranging Coefficient $\xi^{(n)}_{jk}$} -| (ni_a2);
	\draw[-latex, pastel4] (erc_1) -| (no_a3); % erc
	\draw[latex-latex] (na_a2 |- csens.north) -- (na_a2 |- bus_3) node[ right, align=center] {Channel State} -- (na_a2); % channel sensing handshake
	\draw[-latex] (disc.north -| np_a1) -- (np_a1 |- bus_mid) node[right, align=center] {Neighbor Set \\ $\Set{N}_j^{(n)}$} -- (np_a1); % neighbor set
	\draw[-latex] (np) -- (na) coordinate[midway] (pm);
	\node[right, align=center] (pm_label) at (bus_1 -| pm) {Proposed \\ Measurements};
	\node[ellipse, thin, draw=black, minimum height=9pt, minimum width=4.5pt, inner sep=0pt] at ($(np.west)!0.4!(na.east)$) (pm_ell) {};
	\draw[thin] (pm_label.west) to [out=180, in=270] (pm_ell.south);


\end{tikzpicture}
\end{document}

==> Figures/factor.tex <==
\documentclass[tikz,crop]{standalone}

\usepackage{factor}
\usepackage{Source/winsnotation}
\input{Source/defmetric.tex}
\input{Source/variables.tex}
\input{Source/Acronym-Def.tex}

\begin{document}
\begin{tikzpicture}[thick]  % Agent 1

  \definecolor{temporalcolor}{RGB}{194,224,194}
  \definecolor{spatialcolor}{RGB}{255,194,194}

  \node[latent]            (x_1^0)    {$\bm{x}_{1}^{(0)}$} ; %
  \factor[right=of x_1^0, fill=temporalcolor, opacity=1]       {f_1^1}     {$f_1^{(1)}$} {} {} ; %
  \node[const, right=of f_1^1]  (dots_11)    {\bf{\ldots}} ; %
  \factor[right=of dots_11, fill=temporalcolor, opacity=1]     {f_1^n-1}     {$f_1^{(n-1)}$} {} {} ; %
  \node[latent, right=of f_1^n-1] (x_1^n-1)  {$\bm{x}_{1}^{(n-1)}$} ; %
  \factor[right=of x_1^n-1, fill=temporalcolor, opacity=1]     {f_1^n}     {$f_1^{(n)}$} {} {} ; %
  \node[latent, right=of f_1^n] (x_1^n)    {$\bm{x}_{1}^{(n)}$} ; %
  \node[const, right=0.25cm of x_1^n]  (dots_12)    {\bf{\ldots}} ; %
  \node[const, above=0.5cm of x_1^0, minimum size=0cm]  (dummy_1)    {} ; %

  \factoredge {x_1^0}  {f_1^1}     {dots_11} ; %
  \factoredge {dots_11}  {f_1^n-1}     {x_1^n-1} ; %
  \factoredge {x_1^n-1}  {f_1^n}     {x_1^n} ; %

  \plate {plate1} { %
    (x_1^0)(f_1^1)(dots_11)(f_1^n-1)(x_1^n-1)(f_1^n)(x_1^n)(dots_12)   
  } {\bf{Agent 1}}; %

  % Agent 2
  \node[latent, below=3cm of x_1^0]                 (x_2^0)    {$\bm{x}_{2}^{(0)}$} ; %
  \factor[right=of x_2^0, fill=temporalcolor, opacity=1]       {f_2^1}     {$f_2^{(1)}$} {} {} ; %
  \node[const, right=of f_2^1]  (dots_21)    {\bf{\ldots}} ; %
  \factor[right=of dots_21, fill=temporalcolor, opacity=1]     {f_2^n-1}     {$f_2^{(n-1)}$} {} {} ; %
  \node[latent, right=of f_2^n-1] (x_2^n-1)  {$\bm{x}_{2}^{(n-1)}$} ; %
  \factor[right=of x_2^n-1, fill=temporalcolor, opacity=1]     {f_2^n}     {$f_2^{(n)}$} {} {} ; %
  \node[latent, right=of f_2^n] (x_2^n)    {$\bm{x}_{2}^{(n)}$} ; %
  \node[const, right=0.25cm of x_2^n]  (dots_22)    {\bf{\ldots}} ; %
  \node[const, above=0.5cm of x_2^0, minimum size=0cm]  (dummy_2)    {} ; %
  
  \factoredge {x_2^0}  {f_2^1}     {dots_21} ; %
  \factoredge {dots_21}  {f_2^n-1}     {x_2^n-1} ; %
  \factoredge {x_2^n-1}  {f_2^n}     {x_2^n} ; %

  \plate {plate2} { %
    (x_2^0)(f_2^1)(dots_21)(f_2^n-1)(x_2^n-1)(f_2^n)(x_2^n)(dots_22)   
  } {\bf{Agent 2}}; %

  % Agent j
  \node[latent, below=3cm of x_2^0]                 (x_j^0)    {$\bm{x}_{j}^{(0)}$} ; %
  \factor[right=of x_j^0, fill=temporalcolor, opacity=1]       {f_j^1}     {$f_j^{(1)}$} {} {} ; %
  \node[const, right=of f_j^1]  (dots_j1)    {\bf{\ldots}} ; %
  \factor[right=of dots_j1, fill=temporalcolor, opacity=1]     {f_j^n-1}     {$f_j^{(n-1)}$} {} {} ; %
  \node[latent, right=of f_j^n-1] (x_j^n-1)  {$\bm{x}_{j}^{(n-1)}$} ; %
  \factor[right=of x_j^n-1, fill=temporalcolor, opacity=1]     {f_j^n}     {$f_j^{(n)}$} {} {} ; %
  \node[latent, right=of f_j^n] (x_j^n)    {$\bm{x}_{j}^{(n)}$} ; %
  \node[const, right=0.25cm of x_j^n]  (dots_j2)    {\bf{\ldots}} ; %
  \node[const, above=0.5cm of x_j^0, minimum size=0cm]  (dummy_j)    {} ; %

  \factoredge {x_j^0}  {f_j^1}     {dots_j1} ; %
  \factoredge {dots_j1}  {f_j^n-1}     {x_j^n-1} ; %
  \factoredge {x_j^n-1}  {f_j^n}     {x_j^n} ; %


  % internode factors
  \factor[below left=1.05cm and 0.35cm of x_1^n-1, fill=spatialcolor, opacity=1] {f_12^n-1} {$f_{12}^{(n-1)}$}{}{}; %
  \factor[below right=1.05cm and 0.35cm of x_2^n-1, fill=spatialcolor, opacity=1] {f_1j^n-1} {$f_{1j}^{(n-1)}$}{}{}; %
  \factor[below right=1.05cm and 0.35cm of x_1^n, fill=spatialcolor, opacity=1] {f_21^n} {$f_{21}^{(n)}$}{}{}; %
  \factor[below left=1.05cm and 0.35cm of x_2^n, fill=spatialcolor, opacity=1] {f_2j^n} {$f_{2j}^{(n)}$}{}{}; %
  \factoredge {x_2^n-1} {f_12^n-1}   {x_1^n-1} ; %
  \factoredge {x_j^n-1} {f_1j^n-1}   {x_1^n-1} ; %
  \factoredge {x_1^n}   {f_21^n}     {x_2^n} ; %
  \factoredge {x_j^n}   {f_2j^n}     {x_2^n} ; %

  \plate {platej} { %
    (x_j^0)(f_j^1)(dots_j1)(f_j^n-1)(x_j^n-1)(f_j^n)(x_j^n)(dots_j2)   
  } {\bf{Agent \textit{j}}}; %

\end{tikzpicture}
\end{document}

==> Figures/nodes.tex <==
\documentclass[tikz,crop]{standalone}

\usepackage{Source/winsnotation}
\input{Source/defmetric.tex}
\input{Source/variables.tex}
\input{Source/Acronym-Def.tex}
\usepackage{nodes}

\begin{document}

\tdplotsetmaincoords{60}{30} % view rotation
\begin{tikzpicture}[tdplot_main_coords]

	% AXIS, GRID, AND LEGEND
	% \axis;
	\grid{1}{5};
	\node[inner sep=0pt] (legend) at (-6.5, 3.5, 0.0) {
	\begin{tikzpicture}
		\node[agt] (l1) {};
		\node[right=40pt of l1, font=\fontsize{10}{10}\selectfont] (l1l) {Mobile Agent};

		\node[agt, opacity=0.2, left=20pt of l1] (l1o) {};
		\node[coordinate, right=25pt of l1.center] (l1e) {}; % End of track
		\track{ (l1o) (l1) (l1e) };
		% \node[below right=1pt and 5pt of l1l.south west, font=\fontsize{8}{8}\selectfont] (l1lc) {with time history};

		\node[covellipse={2.0}{1.5}{0}] (l1c) at (l1) {};
		\node[covellipse={1.5}{1.5}{0}] (l1cc) at (l1o) {};
		% \node[below right=1pt and 0pt of l1lc.south west, font=\fontsize{8}{8}\selectfont] (l1lb) {and uncertainty};

		\node[anch, below=18pt of l1.center, anchor=center] (l2) {};
		\node[below=18pt of l1l.west, anchor=west, font=\fontsize{10}{10}\selectfont] (l2l) {Static Anchor};

		\begin{scope}[on background layer]
			\node[rounded corners, fill=white, fit={(l1)(l1l)(l1o)(l1e)(l1c)(l2)(l2l)}, draw, inner sep=5pt] (leg) {};
		\end{scope}
		\end{tikzpicture}
	};
	% \node[inner sep=0pt] (graph) at (0, 0, 0) {\includegraphics[scale=0.7]{nodes.png}};

	% DRAW AGENTS
	\node[agt] (p0) at (-3.5, -0.8, 0.6) 	{};
	\node[agt] (p1) at (-0.8, 1.8, 1.5) 	{};
	\node[agt] (p2) at (2.3, -2.5, 0.6) 	{};
	\node[agt] (p3) at (0.5, -4.6, 1.5) 	{};
	\node[agt] (p4) at (-1.6, -5.5, 0.6) 	{};

	% DRAW PATH SPLINES FOR p0 AND p3
	\node[agt, opacity = 0.2] (p0o) at ($(p0) + (1.5, 0.2, 0.0)$) 	{};
	\node[agt, opacity = 0.2] (p3o) at ($(p3) + (1.5, -1.8, 0.0)$) 	{};
	\coordinate (p0e) at ($(p0) + (-0.6,-1.5, 0.0)$); % End of track
	\coordinate (p3e) at ($(p3) + (0.6, 1.6, 0.0)$); % End of track
	\track{ (p0o) (p0)  (p0e) };
	\track{ (p3o) (p3) (p3e) };

	% DRAW ELLIPSES
	\node[covellipse={1.5}{1.5}{0}] (p0c) at (p0) {};
	\node[covellipse={2.0}{2.0}{0}] (p1c) at (p1) {};
	\node[covellipse={1.5}{1.5}{0}] (p2c) at (p2) {};
	\node[covellipse={1.5}{1.5}{0}] (p3c) at (p3) {};
	\node[covellipse={1.5}{1.5}{0}] (p4c) at (p4) {};

	\node[covellipse={2.0}{3.0}{20}] (p0cc)  at (p0o) {};
	\node[covellipse={1.5}{3.0}{45}] (p3ccc) at (p3o) {};

	% DRAW ANCHORS
	\node[anch](r0) at (4.5, 2.4, 2.4) 		{};
	\node[anch](r1) at (6.0, -3.4, 0.0) 	{};
	\node[anch](r2) at (-0.1, -7.3, 0.0) 	{};

	% DRAW MEASUREMENTS
	\meas{p1}{r0};
	\meas{p2}{r0};
	\meas{p2}{r1};
	\meas{p3}{r2};
	\meas{p4}{r2};

	\cmeas{p0}{p1};
	\cmeas{p0}{p3};
	\cmeas{p0}{p4};
	\cmeas{p1}{p2};
	\cmeas{p2}{p3};
	\cmeas{p3}{p4};

\end{tikzpicture}
\end{document}
